Quantum Noise Limits for Nonlinear, Phase-Invariant Amplifiers

Any quantum device that amplifies coherent states of a field while preserving their phase generates noise. A nonlinear, phase-invariant amplifier may generate less noise, over a range of input field strengths, than any linear amplifier with the same amplification. We present explicit examples of such nonlinear amplifiers, and derive lower bounds on the noise generated by a nonlinear, phase-invariant quantum amplifier.

==> afig1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Save Fig. 1, from the next line (348) to line 1136, as afig1.tex.
\vspace{2cm}
\hspace{2cm}
\begin{picture}(200,140)
\put(-.3,-.3){\rule{.5pt}{124pt}}
\put(-.3,-.3){\rule{202pt}{.5pt}}
\multiput(-0.,9.95)(0,10){ 12}{\rule{200pt}{.1pt}}
\multiput(9.95,0. )(10,0){20}{\rule{.1pt}{120pt}}
\put(  3,124){$|G_t(1)|^2,~D_t(1)$}
\put(-6,117){6}
\put(-6, 97){5}
\put(-6, 77){4}
\put(-6, 57){3}
\put(-6, 37){2}
\put(-6, 17){1}
\put(-6, -2){0}
\put( -2,-8){0}
\put( 18,-8){1}
\put( 38,-8){2}
\put( 58,-8){3}
\put( 78,-8){4}
\put( 98,-8){5}
\put(118,-8){6}
\put(138,-8){7}
\put(158,-8){8}
\put(178,-8){9}
\put(195,-8){$t$}
\multiput(-0.8,-0.3)(0.40,0.16){2}{\tiny.}
\multiput(0.0,0.0)(0.27,0.32){3}{\tiny.}
\multiput(0.8,1.0)(0.20,0.41){4}{\tiny.}
\multiput(1.6,2.7)(0.16,0.48){5}{\tiny.}
\multiput(2.4,5.1)(0.13,0.53){6}{\tiny.}
\multiput(3.2,8.3)(0.11,0.58){7}{\tiny.}
\multiput(4.0,12.3)(0.10,0.62){8}{\tiny.}
\multiput(4.8,17.3)(0.08,0.58){10}{\tiny.}
\multiput(5.6,23.1)(0.07,0.60){11}{\tiny.}
\multiput(6.4,29.7)(0.07,0.60){12}{\tiny.}
\multiput(7.2,36.9)(0.06,0.59){13}{\tiny.}
\multiput(8.0,44.5)(0.06,0.59){13}{\tiny.}
\multiput(8.8,52.2)(0.07,0.62){12}{\tiny.}
\multiput(9.6,59.7)(0.07,0.62){11}{\tiny.}
\multiput(10.4,66.5)(0.08,0.59){10}{\tiny.}
\multiput(11.2,72.4)(0.10,0.59){8}{\tiny.}
\multiput(12.0,77.2)(0.13,0.56){6}{\tiny.}
\multiput(12.8,80.5)(0.20,0.47){4}{\tiny.}
\multiput(13.6,82.4)(0.40,0.21){2}{\tiny.}
\multiput(14.4,82.8)(0.27,-0.33){3}{\tiny.}
\multiput(15.2,81.8)(0.16,-0.46){5}{\tiny.}
\multiput(16.0,79.5)(0.13,-0.57){6}{\tiny.}
\multiput(16.8,76.1)(0.10,-0.55){8}{\tiny.}
\multiput(17.6,71.7)(0.09,-0.56){9}{\tiny.}
\multiput(18.4,66.7)(0.09,-0.61){9}{\tiny.}
\multiput(19.2,61.2)(0.08,-0.56){10}{\tiny.}
\multiput(20.0,55.5)(0.09,-0.62){9}{\tiny.}
\multiput(20.8,50.0)(0.09,-0.58){9}{\tiny.}
\multiput(21.6,44.7)(0.10,-0.60){8}{\tiny.}
\multiput(22.4,40.0)(0.11,-0.59){7}{\tiny.}
\multiput(23.2,35.9)(0.13,-0.55){6}{\tiny.}
\multiput(24.0,32.5)(0.16,-0.48){5}{\tiny.}
\multiput(24.8,30.1)(0.27,-0.47){3}{\tiny.}
\multiput(25.6,28.7)(0.40,-0.18){2}{\tiny.}
\multiput(26.4,28.4)(0.27,0.25){3}{\tiny.}
\multiput(27.2,29.1)(0.20,0.46){4}{\tiny.}
\multiput(28.0,31.0)(0.13,0.48){6}{\tiny.}
\multiput(28.8,33.9)(0.11,0.56){7}{\tiny.}
\multiput(29.6,37.8)(0.10,0.60){8}{\tiny.}
\multiput(30.4,42.6)(0.09,0.62){9}{\tiny.}
\multiput(31.2,48.2)(0.08,0.62){10}{\tiny.}
\multiput(32.0,54.4)(0.07,0.60){11}{\tiny.}
\multiput(32.8,60.9)(0.07,0.61){11}{\tiny.}
\multiput(33.6,67.7)(0.07,0.61){11}{\tiny.}
\multiput(34.4,74.4)(0.07,0.58){11}{\tiny.}
\multiput(35.2,80.8)(0.08,0.59){10}{\tiny.}
\multiput(36.0,86.7)(0.09,0.58){9}{\tiny.}
\multiput(36.8,91.9)(0.10,0.55){8}{\tiny.}
\multiput(37.6,96.3)(0.13,0.57){6}{\tiny.}
\multiput(38.4,99.7)(0.16,0.48){5}{\tiny.}
\multiput(39.2,102.1)(0.27,0.45){3}{\tiny.}
\multiput(40.0,103.5)(0.40,0.20){2}{\tiny.}
\multiput(40.8,103.9)(0.40,-0.22){2}{\tiny.}
\multiput(41.6,103.4)(0.27,-0.37){3}{\tiny.}
\multiput(42.4,102.3)(0.20,-0.40){4}{\tiny.}
\multiput(43.2,100.7)(0.20,-0.48){4}{\tiny.}
\multiput(44.0,98.8)(0.20,-0.51){4}{\tiny.}
\multiput(44.8,96.7)(0.20,-0.50){4}{\tiny.}
\multiput(45.6,94.7)(0.20,-0.47){4}{\tiny.}
\multiput(46.4,92.9)(0.20,-0.41){4}{\tiny.}
\multiput(47.2,91.2)(0.27,-0.47){3}{\tiny.}
\multiput(48.0,89.8)(0.27,-0.38){3}{\tiny.}
\multiput(48.8,88.6)(0.27,-0.30){3}{\tiny.}
\multiput(49.6,87.7)(0.27,-0.22){3}{\tiny.}
\multiput(50.4,87.1)(0.40,-0.21){2}{\tiny.}
\multiput(51.2,86.7)(0.40,-0.10){2}{\tiny.}
\multiput(52.0,86.5)(0.40,0.01){2}{\tiny.}
\multiput(52.8,86.5)(0.40,0.13){2}{\tiny.}
\multiput(53.6,86.7)(0.40,0.25){2}{\tiny.}
\multiput(54.4,87.2)(0.27,0.25){3}{\tiny.}
\multiput(55.2,88.0)(0.27,0.32){3}{\tiny.}
\multiput(56.0,88.9)(0.27,0.39){3}{\tiny.}
\multiput(56.8,90.1)(0.27,0.43){3}{\tiny.}
\multiput(57.6,91.4)(0.27,0.44){3}{\tiny.}
\multiput(58.4,92.7)(0.27,0.40){3}{\tiny.}
\multiput(59.2,93.9)(0.27,0.33){3}{\tiny.}
\multiput(60.0,94.9)(0.27,0.22){3}{\tiny.}
\multiput(60.8,95.6)(0.40,0.16){2}{\tiny.}
\multiput(61.6,95.9)(0.40,0.01){2}{\tiny.}
\multiput(62.4,95.9)(0.40,-0.10){2}{\tiny.}
\multiput(63.2,95.7)(0.40,-0.15){2}{\tiny.}
\multiput(64.0,95.4)(0.40,-0.14){2}{\tiny.}
\multiput(64.8,95.1)(0.40,-0.09){2}{\tiny.}
\multiput(65.6,94.9)(0.40,-0.04){2}{\tiny.}
\multiput(66.4,94.8)(0.40,-0.02){2}{\tiny.}
\multiput(67.2,94.8)(0.40,-0.04){2}{\tiny.}
\multiput(68.0,94.7)(0.40,-0.14){2}{\tiny.}
\multiput(68.8,94.5)(0.40,-0.29){2}{\tiny.}
\multiput(69.6,93.9)(0.27,-0.33){3}{\tiny.}
\multiput(70.4,92.9)(0.27,-0.47){3}{\tiny.}
\multiput(71.2,91.5)(0.20,-0.45){4}{\tiny.}
\multiput(72.0,89.6)(0.20,-0.53){4}{\tiny.}
\multiput(72.8,87.5)(0.16,-0.44){5}{\tiny.}
\multiput(73.6,85.3)(0.20,-0.53){4}{\tiny.}
\multiput(74.4,83.2)(0.20,-0.45){4}{\tiny.}
\multiput(75.2,81.4)(0.27,-0.44){3}{\tiny.}
\multiput(76.0,80.1)(0.27,-0.24){3}{\tiny.}
\multiput(76.8,79.4)(0.40,-0.04){2}{\tiny.}
\multiput(77.6,79.3)(0.40,0.25){2}{\tiny.}
\multiput(78.4,79.8)(0.27,0.34){3}{\tiny.}
\multiput(79.2,80.8)(0.27,0.47){3}{\tiny.}
\multiput(80.0,82.2)(0.20,0.44){4}{\tiny.}
\multiput(80.8,84.0)(0.20,0.50){4}{\tiny.}
\multiput(81.6,86.0)(0.16,0.45){5}{\tiny.}
\multiput(82.4,88.2)(0.16,0.50){5}{\tiny.}
\multiput(83.2,90.7)(0.16,0.54){5}{\tiny.}
\multiput(84.0,93.4)(0.16,0.57){5}{\tiny.}
\multiput(84.8,96.2)(0.13,0.49){6}{\tiny.}
\multiput(85.6,99.2)(0.13,0.49){6}{\tiny.}
\multiput(86.4,102.1)(0.16,0.55){5}{\tiny.}
\multiput(87.2,104.8)(0.16,0.49){5}{\tiny.}
\multiput(88.0,107.3)(0.20,0.50){4}{\tiny.}
\multiput(88.8,109.3)(0.20,0.38){4}{\tiny.}
\multiput(89.6,110.8)(0.27,0.33){3}{\tiny.}
\multiput(90.4,111.8)(0.40,0.25){2}{\tiny.}
\multiput(91.2,112.3)(0.40,0.03){2}{\tiny.}
\multiput(92.0,112.4)(0.40,-0.15){2}{\tiny.}
\multiput(92.8,112.0)(0.40,-0.29){2}{\tiny.}
\multiput(93.6,111.5)(0.27,-0.27){3}{\tiny.}
\multiput(94.4,110.6)(0.27,-0.34){3}{\tiny.}
\multiput(95.2,109.6)(0.27,-0.40){3}{\tiny.}
\multiput(96.0,108.4)(0.27,-0.49){3}{\tiny.}
\multiput(96.8,107.0)(0.20,-0.44){4}{\tiny.}
\multiput(97.6,105.2)(0.20,-0.52){4}{\tiny.}
\multiput(98.4,103.2)(0.16,-0.48){5}{\tiny.}
\multiput(99.2,100.8)(0.16,-0.53){5}{\tiny.}
\multiput(100.0,98.1)(0.16,-0.57){5}{\tiny.}
\multiput(100.8,95.3)(0.13,-0.50){6}{\tiny.}
\multiput(101.6,92.3)(0.13,-0.50){6}{\tiny.}
\multiput(102.4,89.3)(0.13,-0.48){6}{\tiny.}
\multiput(103.2,86.4)(0.16,-0.55){5}{\tiny.}
\multiput(104.0,83.7)(0.16,-0.50){5}{\tiny.}
\multiput(104.8,81.2)(0.16,-0.44){5}{\tiny.}
\multiput(105.6,78.9)(0.20,-0.48){4}{\tiny.}
\multiput(106.4,77.0)(0.20,-0.40){4}{\tiny.}
\multiput(107.2,75.4)(0.27,-0.43){3}{\tiny.}
\multiput(108.0,74.1)(0.27,-0.32){3}{\tiny.}
\multiput(108.8,73.2)(0.27,-0.22){3}{\tiny.}
\multiput(109.6,72.5)(0.40,-0.19){2}{\tiny.}
\multiput(110.4,72.1)(0.40,-0.06){2}{\tiny.}
\multiput(111.2,72.0)(0.40,0.05){2}{\tiny.}
\multiput(112.0,72.1)(0.40,0.15){2}{\tiny.}
\multiput(112.8,72.4)(0.40,0.23){2}{\tiny.}
\multiput(113.6,72.9)(0.27,0.22){3}{\tiny.}
\multiput(114.4,73.5)(0.27,0.30){3}{\tiny.}
\multiput(115.2,74.5)(0.27,0.41){3}{\tiny.}
\multiput(116.0,75.7)(0.20,0.42){4}{\tiny.}
\multiput(116.8,77.4)(0.16,0.45){5}{\tiny.}
\multiput(117.6,79.6)(0.13,0.48){6}{\tiny.}
\multiput(118.4,82.5)(0.11,0.51){7}{\tiny.}
\multiput(119.2,86.1)(0.11,0.60){7}{\tiny.}
\multiput(120.0,90.4)(0.10,0.59){8}{\tiny.}
\multiput(120.8,95.1)(0.09,0.57){9}{\tiny.}
\multiput(121.6,100.2)(0.09,0.58){9}{\tiny.}
\multiput(122.4,105.4)(0.09,0.55){9}{\tiny.}
\multiput(123.2,110.3)(0.10,0.55){8}{\tiny.}
\multiput(124.0,114.7)(0.13,0.59){6}{\tiny.}
\multiput(124.8,118.3)(0.16,0.48){5}{\tiny.}
\multiput(125.6,120.7)(0.27,0.37){3}{\tiny.}
\multiput(126.4,121.8)(0.40,-0.12){2}{\tiny.}
\multiput(127.2,121.5)(0.20,-0.38){4}{\tiny.}
\multiput(128.0,120.0)(0.16,-0.53){5}{\tiny.}
\multiput(128.8,117.3)(0.13,-0.58){6}{\tiny.}
\multiput(129.6,113.9)(0.11,-0.57){7}{\tiny.}
\multiput(130.4,109.9)(0.11,-0.59){7}{\tiny.}
\multiput(131.2,105.8)(0.11,-0.58){7}{\tiny.}
\multiput(132.0,101.7)(0.11,-0.53){7}{\tiny.}
\multiput(132.8,98.0)(0.13,-0.56){6}{\tiny.}
\multiput(133.6,94.6)(0.13,-0.51){6}{\tiny.}
\multiput(134.4,91.5)(0.16,-0.58){5}{\tiny.}
\multiput(135.2,88.7)(0.16,-0.57){5}{\tiny.}
\multiput(136.0,85.8)(0.13,-0.49){6}{\tiny.}
\multiput(136.8,82.9)(0.13,-0.53){6}{\tiny.}
\multiput(137.6,79.7)(0.13,-0.57){6}{\tiny.}
\multiput(138.4,76.2)(0.11,-0.52){7}{\tiny.}
\multiput(139.2,72.6)(0.11,-0.53){7}{\tiny.}
\multiput(140.0,68.8)(0.11,-0.52){7}{\tiny.}
\multiput(140.8,65.2)(0.13,-0.57){6}{\tiny.}
\multiput(141.6,61.8)(0.13,-0.49){6}{\tiny.}
\multiput(142.4,58.8)(0.16,-0.47){5}{\tiny.}
\multiput(143.2,56.5)(0.20,-0.42){4}{\tiny.}
\multiput(144.0,54.8)(0.27,-0.33){3}{\tiny.}
\multiput(144.8,53.8)(0.40,-0.13){2}{\tiny.}
\multiput(145.6,53.5)(0.40,0.21){2}{\tiny.}
\multiput(146.4,53.9)(0.27,0.36){3}{\tiny.}
\multiput(147.2,55.0)(0.20,0.43){4}{\tiny.}
\multiput(148.0,56.7)(0.16,0.46){5}{\tiny.}
\multiput(148.8,59.0)(0.13,0.48){6}{\tiny.}
\multiput(149.6,61.9)(0.13,0.58){6}{\tiny.}
\multiput(150.4,65.4)(0.11,0.57){7}{\tiny.}
\multiput(151.2,69.4)(0.10,0.55){8}{\tiny.}
\multiput(152.0,73.8)(0.10,0.60){8}{\tiny.}
\multiput(152.8,78.6)(0.09,0.56){9}{\tiny.}
\multiput(153.6,83.7)(0.09,0.58){9}{\tiny.}
\multiput(154.4,88.9)(0.09,0.58){9}{\tiny.}
\multiput(155.2,94.1)(0.09,0.56){9}{\tiny.}
\multiput(156.0,99.1)(0.10,0.58){8}{\tiny.}
\multiput(156.8,103.8)(0.11,0.59){7}{\tiny.}
\multiput(157.6,107.9)(0.13,0.57){6}{\tiny.}
\multiput(158.4,111.3)(0.16,0.51){5}{\tiny.}
\multiput(159.2,113.9)(0.20,0.38){4}{\tiny.}
\multiput(160.0,115.4)(0.40,0.19){2}{\tiny.}
\multiput(160.8,115.7)(0.27,-0.26){3}{\tiny.}
\multiput(161.6,115.0)(0.20,-0.49){4}{\tiny.}
\multiput(162.4,113.0)(0.13,-0.50){6}{\tiny.}
\multiput(163.2,110.0)(0.11,-0.56){7}{\tiny.}
\multiput(164.0,106.0)(0.10,-0.58){8}{\tiny.}
\multiput(164.8,101.4)(0.09,-0.57){9}{\tiny.}
\multiput(165.6,96.2)(0.09,-0.59){9}{\tiny.}
\multiput(166.4,90.9)(0.09,-0.59){9}{\tiny.}
\multiput(167.2,85.6)(0.09,-0.56){9}{\tiny.}
\multiput(168.0,80.6)(0.10,-0.58){8}{\tiny.}
\multiput(168.8,76.0)(0.11,-0.59){7}{\tiny.}
\multiput(169.6,71.9)(0.11,-0.53){7}{\tiny.}
\multiput(170.4,68.1)(0.13,-0.57){6}{\tiny.}
\multiput(171.2,64.7)(0.13,-0.54){6}{\tiny.}
\multiput(172.0,61.5)(0.13,-0.51){6}{\tiny.}
\multiput(172.8,58.4)(0.13,-0.50){6}{\tiny.}
\multiput(173.6,55.4)(0.16,-0.57){5}{\tiny.}
\multiput(174.4,52.6)(0.16,-0.52){5}{\tiny.}
\multiput(175.2,50.0)(0.20,-0.55){4}{\tiny.}
\multiput(176.0,47.8)(0.20,-0.40){4}{\tiny.}
\multiput(176.8,46.2)(0.27,-0.31){3}{\tiny.}
\multiput(177.6,45.2)(0.40,-0.07){2}{\tiny.}
\multiput(178.4,45.1)(0.27,0.22){3}{\tiny.}
\multiput(179.2,45.8)(0.20,0.37){4}{\tiny.}
\multiput(180.0,47.3)(0.16,0.44){5}{\tiny.}
\multiput(180.8,49.5)(0.13,0.49){6}{\tiny.}
\multiput(181.6,52.4)(0.13,0.60){6}{\tiny.}
\multiput(182.4,56.0)(0.11,0.60){7}{\tiny.}
\multiput(183.2,60.1)(0.10,0.59){8}{\tiny.}
\multiput(184.0,64.8)(0.09,0.57){9}{\tiny.}
\multiput(184.8,70.0)(0.09,0.60){9}{\tiny.}
\multiput(185.6,75.4)(0.09,0.61){9}{\tiny.}
\multiput(186.4,80.9)(0.09,0.60){9}{\tiny.}
\multiput(187.2,86.4)(0.09,0.57){9}{\tiny.}
\multiput(188.0,91.5)(0.10,0.59){8}{\tiny.}
\multiput(188.8,96.2)(0.11,0.58){7}{\tiny.}
\multiput(189.6,100.3)(0.13,0.56){6}{\tiny.}
\multiput(190.4,103.6)(0.16,0.52){5}{\tiny.}
\multiput(191.2,106.2)(0.20,0.44){4}{\tiny.}
\multiput(192.0,108.0)(0.27,0.29){3}{\tiny.}
\multiput(192.8,108.8)(0.40,-0.01){2}{\tiny.}
\multiput(193.6,108.8)(0.27,-0.31){3}{\tiny.}
\multiput(194.4,107.9)(0.20,-0.46){4}{\tiny.}
\multiput(195.2,106.1)(0.16,-0.54){5}{\tiny.}
\multiput(196.0,103.4)(0.13,-0.58){6}{\tiny.}
\multiput(196.8,99.9)(0.11,-0.58){7}{\tiny.}
\multiput(197.6,95.8)(0.10,-0.57){8}{\tiny.}
\multiput(198.4,91.3)(0.10,-0.60){8}{\tiny.}
\put(34.6,72.9){$D_t(1)$}
\put(-1.7,19.4){.}
\put(-1.3,19.5){.}
\put(-0.9,19.7){.}
\put(-0.5,20.1){.}
\put(-0.1,20.7){.}
\put(0.3,21.4){.}
\put(0.7,22.3){.}
\put(1.1,23.5){.}
\put(1.5,24.8){.}
\put(1.9,26.3){.}
\put(2.3,28.1){.}
\put(2.7,30.0){.}
\put(3.1,32.3){.}
\put(3.5,34.7){.}
\put(3.9,37.5){.}
\put(4.3,40.5){.}
\put(4.7,43.7){.}
\put(5.1,47.2){.}
\put(5.5,50.9){.}
\put(5.9,54.8){.}
\put(6.3,59.0){.}
\put(6.7,63.2){.}
\put(7.1,67.5){.}
\put(7.5,71.9){.}
\put(7.9,76.2){.}
\put(8.3,80.5){.}
\put(8.7,84.5){.}
\put(9.1,88.3){.}
\put(9.5,91.8){.}
\put(9.9,94.8){.}
\put(10.3,97.3){.}
\put(10.7,99.4){.}
\put(11.1,100.8){.}
\put(11.5,101.6){.}
\put(11.9,101.7){.}
\put(12.3,101.3){.}
\put(12.7,100.2){.}
\put(13.1,98.5){.}
\put(13.5,96.3){.}
\put(13.9,93.5){.}
\put(14.3,90.4){.}
\put(14.7,86.8){.}
\put(15.1,83.0){.}
\put(15.5,78.9){.}
\put(15.9,74.7){.}
\put(16.3,70.4){.}
\put(16.7,66.1){.}
\put(17.1,61.8){.}
\put(17.5,57.6){.}
\put(17.9,53.5){.}
\put(18.3,49.6){.}
\put(18.7,45.8){.}
\put(19.1,42.3){.}
\put(19.5,38.9){.}
\put(19.9,35.8){.}
\put(20.3,32.9){.}
\put(20.7,30.2){.}
\put(21.1,27.8){.}
\put(21.5,25.5){.}
\put(21.9,23.5){.}
\put(22.3,21.7){.}
\put(22.7,20.0){.}
\put(23.1,18.5){.}
\put(23.5,17.2){.}
\put(23.9,16.0){.}
\put(24.3,15.0){.}
\put(24.7,14.1){.}
\put(25.1,13.3){.}
\put(25.5,12.7){.}
\put(25.9,12.1){.}
\put(26.3,11.6){.}
\put(26.7,11.2){.}
\put(27.1,10.9){.}
\put(27.5,10.7){.}
\put(27.9,10.5){.}
\put(28.3,10.4){.}
\put(28.7,10.3){.}
\put(29.1,10.3){.}
\put(29.5,10.4){.}
\put(29.9,10.5){.}
\put(30.3,10.6){.}
\put(30.7,10.8){.}
\put(31.1,11.0){.}
\put(31.5,11.3){.}
\put(31.9,11.5){.}
\put(32.3,11.8){.}
\put(32.7,12.1){.}
\put(33.1,12.5){.}
\put(33.5,12.8){.}
\put(33.9,13.1){.}
\put(34.3,13.5){.}
\put(34.7,13.8){.}
\put(35.1,14.1){.}
\put(35.5,14.4){.}
\put(35.9,14.7){.}
\put(36.3,14.9){.}
\put(36.7,15.1){.}
\put(37.1,15.3){.}
\put(37.5,15.5){.}
\put(37.9,15.6){.}
\put(38.3,15.7){.}
\put(38.7,15.7){.}
\put(39.1,15.7){.}
\put(39.5,15.7){.}
\put(39.9,15.6){.}
\put(40.3,15.5){.}
\put(40.7,15.3){.}
\put(41.1,15.1){.}
\put(41.5,14.9){.}
\put(41.9,14.6){.}
\put(42.3,14.3){.}
\put(42.7,13.9){.}
\put(43.1,13.5){.}
\put(43.5,13.1){.}
\put(43.9,12.7){.}
\put(44.3,12.2){.}
\put(44.7,11.7){.}
\put(45.1,11.2){.}
\put(45.5,10.7){.}
\put(45.9,10.1){.}
\put(46.3,9.6){.}
\put(46.7,9.0){.}
\put(47.1,8.4){.}
\put(47.5,7.9){.}
\put(47.9,7.3){.}
\put(48.3,6.8){.}
\put(48.7,6.2){.}
\put(49.1,5.7){.}
\put(49.5,5.2){.}
\put(49.9,4.7){.}
\put(50.3,4.3){.}
\put(50.7,3.8){.}
\put(51.1,3.4){.}
\put(51.5,3.0){.}
\put(51.9,2.6){.}
\put(52.3,2.3){.}
\put(52.7,2.0){.}
\put(53.1,1.7){.}
\put(53.5,1.4){.}
\put(53.9,1.1){.}
\put(54.3,0.9){.}
\put(54.7,0.7){.}
\put(55.1,0.5){.}
\put(55.5,0.3){.}
\put(55.9,0.2){.}
\put(56.3,0.1){.}
\put(56.7,-0.0){.}
\put(57.1,-0.1){.}
\put(57.5,-0.2){.}
\put(57.9,-0.3){.}
\put(58.3,-0.3){.}
\put(58.7,-0.4){.}
\put(59.1,-0.4){.}
\put(59.5,-0.4){.}
\put(59.9,-0.5){.}
\put(60.3,-0.5){.}
\put(60.7,-0.5){.}
\put(61.1,-0.5){.}
\put(61.5,-0.5){.}
\put(61.9,-0.5){.}
\put(62.3,-0.5){.}
\put(62.7,-0.5){.}
\put(63.1,-0.5){.}
\put(63.5,-0.5){.}
\put(63.9,-0.5){.}
\put(64.3,-0.5){.}
\put(64.7,-0.5){.}
\put(65.1,-0.5){.}
\put(65.5,-0.5){.}
\put(65.9,-0.6){.}
\put(66.3,-0.6){.}
\put(66.7,-0.6){.}
\put(67.1,-0.6){.}
\put(67.5,-0.6){.}
\put(67.9,-0.6){.}
\put(68.3,-0.6){.}
\put(68.7,-0.6){.}
\put(69.1,-0.6){.}
\put(69.5,-0.6){.}
\put(69.9,-0.6){.}
\put(70.3,-0.6){.}
\put(70.7,-0.6){.}
\put(71.1,-0.6){.}
\put(71.5,-0.6){.}
\put(71.9,-0.6){.}
\put(72.3,-0.6){.}
\put(72.7,-0.6){.}
\put(73.1,-0.6){.}
\put(73.5,-0.6){.}
\put(73.9,-0.6){.}
\put(74.3,-0.6){.}
\put(74.7,-0.6){.}
\put(75.1,-0.6){.}
\put(75.5,-0.6){.}
\put(75.9,-0.6){.}
\put(76.3,-0.6){.}
\put(76.7,-0.6){.}
\put(77.1,-0.6){.}
\put(77.5,-0.6){.}
\put(77.9,-0.6){.}
\put(78.3,-0.6){.}
\put(78.7,-0.6){.}
\put(79.1,-0.6){.}
\put(79.5,-0.6){.}
\put(79.9,-0.6){.}
\put(80.3,-0.6){.}
\put(80.7,-0.6){.}
\put(81.1,-0.6){.}
\put(81.5,-0.6){.}
\put(81.9,-0.6){.}
\put(82.3,-0.6){.}
\put(82.7,-0.6){.}
\put(83.1,-0.6){.}
\put(83.5,-0.6){.}
\put(83.9,-0.6){.}
\put(84.3,-0.6){.}
\put(84.7,-0.6){.}
\put(85.1,-0.6){.}
\put(85.5,-0.6){.}
\put(85.9,-0.6){.}
\put(86.3,-0.6){.}
\put(86.7,-0.6){.}
\put(87.1,-0.6){.}
\put(87.5,-0.6){.}
\put(87.9,-0.6){.}
\put(88.3,-0.6){.}
\put(88.7,-0.6){.}
\put(89.1,-0.6){.}
\put(89.5,-0.6){.}
\put(89.9,-0.5){.}
\put(90.3,-0.5){.}
\put(90.7,-0.4){.}
\put(91.1,-0.4){.}
\put(91.5,-0.3){.}
\put(91.9,-0.2){.}
\put(92.3,-0.1){.}
\put(92.7,0.0){.}
\put(93.1,0.1){.}
\put(93.5,0.2){.}
\put(93.9,0.4){.}
\put(94.3,0.4){.}
\put(94.7,0.5){.}
\put(95.1,0.6){.}
\put(95.5,0.6){.}
\put(95.9,0.7){.}
\put(96.3,0.7){.}
\put(96.7,0.6){.}
\put(97.1,0.6){.}
\put(97.5,0.5){.}
\put(97.9,0.5){.}
\put(98.3,0.4){.}
\put(98.7,0.3){.}
\put(99.1,0.2){.}
\put(99.5,0.1){.}
\put(99.9,0.0){.}
\put(100.3,-0.1){.}
\put(100.7,-0.2){.}
\put(101.1,-0.2){.}
\put(101.5,-0.3){.}
\put(101.9,-0.4){.}
\put(102.3,-0.4){.}
\put(102.7,-0.4){.}
\put(103.1,-0.5){.}
\put(103.5,-0.5){.}
\put(103.9,-0.5){.}
\put(104.3,-0.5){.}
\put(104.7,-0.5){.}
\put(105.1,-0.5){.}
\put(105.5,-0.5){.}
\put(105.9,-0.5){.}
\put(106.3,-0.5){.}
\put(106.7,-0.5){.}
\put(107.1,-0.5){.}
\put(107.5,-0.5){.}
\put(107.9,-0.5){.}
\put(108.3,-0.5){.}
\put(108.7,-0.5){.}
\put(109.1,-0.5){.}
\put(109.5,-0.4){.}
\put(109.9,-0.4){.}
\put(110.3,-0.4){.}
\put(110.7,-0.4){.}
\put(111.1,-0.4){.}
\put(111.5,-0.4){.}
\put(111.9,-0.4){.}
\put(112.3,-0.3){.}
\put(112.7,-0.3){.}
\put(113.1,-0.3){.}
\put(113.5,-0.2){.}
\put(113.9,-0.2){.}
\put(114.3,-0.1){.}
\put(114.7,-0.1){.}
\put(115.1,0.0){.}
\put(115.5,0.1){.}
\put(115.9,0.2){.}
\put(116.3,0.4){.}
\put(116.7,0.6){.}
\put(117.1,0.8){.}
\put(117.5,1.0){.}
\put(117.9,1.3){.}
\put(118.3,1.7){.}
\put(118.7,2.0){.}
\put(119.1,2.5){.}
\put(119.5,2.9){.}
\put(119.9,3.4){.}
\put(120.3,3.9){.}
\put(120.7,4.5){.}
\put(121.1,5.1){.}
\put(121.5,5.7){.}
\put(121.9,6.3){.}
\put(122.3,6.8){.}
\put(122.7,7.4){.}
\put(123.1,7.9){.}
\put(123.5,8.4){.}
\put(123.9,8.9){.}
\put(124.3,9.2){.}
\put(124.7,9.6){.}
\put(125.1,9.9){.}
\put(125.5,10.1){.}
\put(125.9,10.2){.}
\put(126.3,10.3){.}
\put(126.7,10.4){.}
\put(127.1,10.4){.}
\put(127.5,10.3){.}
\put(127.9,10.3){.}
\put(128.3,10.2){.}
\put(128.7,10.1){.}
\put(129.1,9.9){.}
\put(129.5,9.8){.}
\put(129.9,9.6){.}
\put(130.3,9.4){.}
\put(130.7,9.3){.}
\put(131.1,9.1){.}
\put(131.5,8.9){.}
\put(131.9,8.7){.}
\put(132.3,8.5){.}
\put(132.7,8.4){.}
\put(133.1,8.1){.}
\put(133.5,7.9){.}
\put(133.9,7.7){.}
\put(134.3,7.5){.}
\put(134.7,7.2){.}
\put(135.1,7.0){.}
\put(135.5,6.7){.}
\put(135.9,6.4){.}
\put(136.3,6.1){.}
\put(136.7,5.8){.}
\put(137.1,5.5){.}
\put(137.5,5.1){.}
\put(137.9,4.8){.}
\put(138.3,4.5){.}
\put(138.7,4.2){.}
\put(139.1,3.9){.}
\put(139.5,3.6){.}
\put(139.9,3.4){.}
\put(140.3,3.1){.}
\put(140.7,2.9){.}
\put(141.1,2.7){.}
\put(141.5,2.6){.}
\put(141.9,2.4){.}
\put(142.3,2.3){.}
\put(142.7,2.2){.}
\put(143.1,2.1){.}
\put(143.5,2.1){.}
\put(143.9,2.1){.}
\put(144.3,2.1){.}
\put(144.7,2.1){.}
\put(145.1,2.2){.}
\put(145.5,2.3){.}
\put(145.9,2.4){.}
\put(146.3,2.5){.}
\put(146.7,2.7){.}
\put(147.1,2.9){.}
\put(147.5,3.1){.}
\put(147.9,3.3){.}
\put(148.3,3.6){.}
\put(148.7,3.9){.}
\put(149.1,4.3){.}
\put(149.5,4.7){.}
\put(149.9,5.2){.}
\put(150.3,5.7){.}
\put(150.7,6.2){.}
\put(151.1,6.9){.}
\put(151.5,7.5){.}
\put(151.9,8.3){.}
\put(152.3,9.1){.}
\put(152.7,10.0){.}
\put(153.1,10.9){.}
\put(153.5,12.0){.}
\put(153.9,13.1){.}
\put(154.3,14.3){.}
\put(154.7,15.5){.}
\put(155.1,16.8){.}
\put(155.5,18.1){.}
\put(155.9,19.5){.}
\put(156.3,20.9){.}
\put(156.7,22.3){.}
\put(157.1,23.7){.}
\put(157.5,25.0){.}
\put(157.9,26.3){.}
\put(158.3,27.5){.}
\put(158.7,28.6){.}
\put(159.1,29.6){.}
\put(159.5,30.4){.}
\put(159.9,31.1){.}
\put(160.3,31.6){.}
\put(160.7,32.0){.}
\put(161.1,32.1){.}
\put(161.5,32.0){.}
\put(161.9,31.8){.}
\put(162.3,31.4){.}
\put(162.7,30.8){.}
\put(163.1,30.0){.}
\put(163.5,29.1){.}
\put(163.9,28.0){.}
\put(164.3,26.9){.}
\put(164.7,25.7){.}
\put(165.1,24.3){.}
\put(165.5,23.0){.}
\put(165.9,21.6){.}
\put(166.3,20.2){.}
\put(166.7,18.8){.}
\put(167.1,17.4){.}
\put(167.5,16.1){.}
\put(167.9,14.8){.}
\put(168.3,13.5){.}
\put(168.7,12.3){.}
\put(169.1,11.2){.}
\put(169.5,10.2){.}
\put(169.9,9.2){.}
\put(170.3,8.3){.}
\put(170.7,7.5){.}
\put(171.1,6.7){.}
\put(171.5,6.1){.}
\put(171.9,5.4){.}
\put(172.3,4.9){.}
\put(172.7,4.4){.}
\put(173.1,4.0){.}
\put(173.5,3.7){.}
\put(173.9,3.4){.}
\put(174.3,3.1){.}
\put(174.7,2.9){.}
\put(175.1,2.7){.}
\put(175.5,2.6){.}
\put(175.9,2.5){.}
\put(176.3,2.5){.}
\put(176.7,2.5){.}
\put(177.1,2.6){.}
\put(177.5,2.6){.}
\put(177.9,2.8){.}
\put(178.3,3.0){.}
\put(178.7,3.2){.}
\put(179.1,3.5){.}
\put(179.5,3.8){.}
\put(179.9,4.3){.}
\put(180.3,4.8){.}
\put(180.7,5.3){.}
\put(181.1,6.0){.}
\put(181.5,6.8){.}
\put(181.9,7.6){.}
\put(182.3,8.6){.}
\put(182.7,9.6){.}
\put(183.1,10.8){.}
\put(183.5,12.1){.}
\put(183.9,13.5){.}
\put(184.3,15.0){.}
\put(184.7,16.6){.}
\put(185.1,18.2){.}
\put(185.5,20.0){.}
\put(185.9,21.8){.}
\put(186.3,23.6){.}
\put(186.7,25.4){.}
\put(187.1,27.3){.}
\put(187.5,29.1){.}
\put(187.9,30.8){.}
\put(188.3,32.5){.}
\put(188.7,34.0){.}
\put(189.1,35.4){.}
\put(189.5,36.6){.}
\put(189.9,37.7){.}
\put(190.3,38.5){.}
\put(190.7,39.1){.}
\put(191.1,39.5){.}
\put(191.5,39.6){.}
\put(191.9,39.4){.}
\put(192.3,39.0){.}
\put(192.7,38.4){.}
\put(193.1,37.5){.}
\put(193.5,36.4){.}
\put(193.9,35.1){.}
\put(194.3,33.7){.}
\put(194.7,32.0){.}
\put(195.1,30.3){.}
\put(195.5,28.5){.}
\put(195.9,26.7){.}
\put(196.3,24.8){.}
\put(196.7,22.9){.}
\put(197.1,21.1){.}
\put(197.5,19.3){.}
\put(197.9,17.6){.}
\put(198.3,16.0){.}
\put(43.6,20.2){$|G_t(1)|^2$}
\put(195,-8){$t$}
\end{picture}

\vspace{5cm}

FIG. 1.
Amplification coefficient $g=G_t^2$ and noise $D_t$ versus $t$
at $x=1$ for the Cummings-Tavis amplifier with $N=10$ atoms.
At $t=0$, $G^2 =1$ (thick dotted line) and $D=0$ (thin line).%


==> afig2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Save Fig. 2, from the next line (1138) to line 1666, as afig2.tex.
\vspace{2cm} \hspace{2cm}
\begin{picture}(120,140)
\put(-.3,-.3){\rule{.5pt}{124pt}}
\put(-.3,-.3){\rule{124pt}{.5pt}}
\multiput(-0.,9.95)(0,10){12}{\rule{120pt}{.1pt}}
\multiput(9.95,0. )(10,0){12}{\rule{.1pt}{120pt}}
\put(  3,124){$D_t(1)$}
\put(-6,117){6}
\put(-6, 97){5}
\put(-6, 77){4}
\put(-6, 57){3}
\put(-6, 37){2}
\put(-6, 17){1}
\put(-6, -2){0}
\put( -2,-8){0}
\put( 18,-8){1}
\put( 38,-8){2}
\put( 58,-8){3}
\put( 78,-8){4}
\put( 98,-8){5}
\put(108,-9){$|G_t(1)|^2$}
\put(20,0){\line(1,1){112}}
\multiput(19.2,-0.3)(0.08,0.08){1}{\tiny.}
\multiput(19.3,-0.2)(0.12,0.12){2}{\tiny.}
\multiput(19.5,0.0)(0.20,0.20){2}{\tiny.}
\multiput(19.9,0.4)(0.29,0.28){2}{\tiny.}
\multiput(20.5,1.0)(0.25,0.25){3}{\tiny.}
\multiput(21.2,1.8)(0.31,0.31){3}{\tiny.}
\multiput(22.1,2.7)(0.37,0.37){3}{\tiny.}
\multiput(23.3,3.8)(0.33,0.32){4}{\tiny.}
\multiput(24.6,5.1)(0.38,0.37){4}{\tiny.}
\multiput(26.1,6.6)(0.35,0.34){5}{\tiny.}
\multiput(27.9,8.3)(0.40,0.38){5}{\tiny.}
\multiput(29.8,10.2)(0.37,0.36){6}{\tiny.}
\multiput(32.1,12.3)(0.41,0.39){6}{\tiny.}
\multiput(34.5,14.7)(0.39,0.37){7}{\tiny.}
\multiput(37.3,17.3)(0.43,0.40){7}{\tiny.}
\multiput(40.3,20.0)(0.41,0.38){8}{\tiny.}
\multiput(43.5,23.1)(0.44,0.40){8}{\tiny.}
\multiput(47.0,26.3)(0.41,0.38){9}{\tiny.}
\multiput(50.7,29.7)(0.44,0.39){9}{\tiny.}
\multiput(54.6,33.2)(0.46,0.41){9}{\tiny.}
\multiput(58.8,36.9)(0.42,0.38){10}{\tiny.}
\multiput(63.0,40.7)(0.43,0.38){10}{\tiny.}
\multiput(67.3,44.5)(0.44,0.39){10}{\tiny.}
\multiput(71.7,48.4)(0.43,0.38){10}{\tiny.}
\multiput(76.0,52.2)(0.42,0.38){10}{\tiny.}
\multiput(80.3,56.0)(0.45,0.41){9}{\tiny.}
\multiput(84.3,59.7)(0.42,0.39){9}{\tiny.}
\multiput(88.1,63.2)(0.43,0.42){8}{\tiny.}
\multiput(91.6,66.5)(0.43,0.44){7}{\tiny.}
\multiput(94.6,69.6)(0.36,0.40){7}{\tiny.}
\multiput(97.1,72.4)(0.33,0.42){6}{\tiny.}
\multiput(99.2,75.0)(0.28,0.44){5}{\tiny.}
\multiput(100.6,77.2)(0.20,0.46){4}{\tiny.}
\multiput(101.4,79.0)(0.06,0.50){3}{\tiny.}
\multiput(101.5,80.5)(-0.16,0.38){3}{\tiny.}
\multiput(101.1,81.6)(-0.36,0.25){3}{\tiny.}
\multiput(100.0,82.4)(-0.42,0.10){4}{\tiny.}
\multiput(98.3,82.8)(-0.56,0.01){4}{\tiny.}
\multiput(96.1,82.8)(-0.55,-0.07){5}{\tiny.}
\multiput(93.3,82.5)(-0.53,-0.11){6}{\tiny.}
\multiput(90.2,81.8)(-0.51,-0.14){7}{\tiny.}
\multiput(86.6,80.8)(-0.55,-0.19){7}{\tiny.}
\multiput(82.8,79.5)(-0.51,-0.20){8}{\tiny.}
\multiput(78.7,77.9)(-0.53,-0.23){8}{\tiny.}
\multiput(74.5,76.1)(-0.54,-0.26){8}{\tiny.}
\multiput(70.2,74.0)(-0.54,-0.29){8}{\tiny.}
\multiput(65.9,71.7)(-0.54,-0.31){8}{\tiny.}
\multiput(61.6,69.3)(-0.53,-0.32){8}{\tiny.}
\multiput(57.4,66.7)(-0.51,-0.34){8}{\tiny.}
\multiput(53.3,64.0)(-0.49,-0.35){8}{\tiny.}
\multiput(49.4,61.2)(-0.47,-0.35){8}{\tiny.}
\multiput(45.6,58.4)(-0.44,-0.35){8}{\tiny.}
\multiput(42.1,55.5)(-0.42,-0.35){8}{\tiny.}
\multiput(38.7,52.7)(-0.45,-0.39){7}{\tiny.}
\multiput(35.6,50.0)(-0.41,-0.38){7}{\tiny.}
\multiput(32.7,47.3)(-0.38,-0.37){7}{\tiny.}
\multiput(30.0,44.7)(-0.41,-0.41){6}{\tiny.}
\multiput(27.6,42.3)(-0.37,-0.38){6}{\tiny.}
\multiput(25.3,40.0)(-0.41,-0.43){5}{\tiny.}
\multiput(23.3,37.8)(-0.37,-0.39){5}{\tiny.}
\multiput(21.5,35.9)(-0.33,-0.35){5}{\tiny.}
\multiput(19.8,34.1)(-0.37,-0.39){4}{\tiny.}
\multiput(18.3,32.5)(-0.33,-0.33){4}{\tiny.}
\multiput(17.0,31.2)(-0.39,-0.36){3}{\tiny.}
\multiput(15.8,30.1)(-0.34,-0.28){3}{\tiny.}
\multiput(14.8,29.3)(-0.30,-0.19){3}{\tiny.}
\multiput(13.9,28.7)(-0.39,-0.16){2}{\tiny.}
\multiput(13.1,28.4)(-0.34,-0.02){2}{\tiny.}
\multiput(12.5,28.4)(-0.29,0.12){2}{\tiny.}
\multiput(11.9,28.6)(-0.24,0.25){2}{\tiny.}
\multiput(11.4,29.1)(-0.20,0.39){2}{\tiny.}
\multiput(11.0,29.9)(-0.10,0.35){3}{\tiny.}
\multiput(10.7,31.0)(-0.08,0.44){3}{\tiny.}
\multiput(10.5,32.3)(-0.06,0.53){3}{\tiny.}
\multiput(10.3,33.9)(-0.03,0.46){4}{\tiny.}
\multiput(10.2,35.7)(-0.01,0.52){4}{\tiny.}
\multiput(10.1,37.8)(0.00,0.58){4}{\tiny.}
\multiput(10.1,40.1)(0.01,0.50){5}{\tiny.}
\multiput(10.2,42.6)(0.02,0.54){5}{\tiny.}
\multiput(10.3,45.3)(0.03,0.58){5}{\tiny.}
\multiput(10.4,48.2)(0.03,0.50){6}{\tiny.}
\multiput(10.6,51.2)(0.04,0.53){6}{\tiny.}
\multiput(10.8,54.4)(0.04,0.54){6}{\tiny.}
\multiput(11.1,57.6)(0.05,0.55){6}{\tiny.}
\multiput(11.3,60.9)(0.05,0.56){6}{\tiny.}
\multiput(11.6,64.3)(0.05,0.56){6}{\tiny.}
\multiput(11.9,67.7)(0.05,0.56){6}{\tiny.}
\multiput(12.3,71.1)(0.05,0.55){6}{\tiny.}
\multiput(12.6,74.4)(0.06,0.54){6}{\tiny.}
\multiput(12.9,77.6)(0.05,0.53){6}{\tiny.}
\multiput(13.3,80.8)(0.05,0.51){6}{\tiny.}
\multiput(13.6,83.8)(0.06,0.58){5}{\tiny.}
\multiput(13.9,86.7)(0.06,0.54){5}{\tiny.}
\multiput(14.2,89.4)(0.05,0.50){5}{\tiny.}
\multiput(14.5,91.9)(0.06,0.58){4}{\tiny.}
\multiput(14.7,94.2)(0.05,0.52){4}{\tiny.}
\multiput(14.9,96.3)(0.05,0.46){4}{\tiny.}
\multiput(15.1,98.1)(0.05,0.53){3}{\tiny.}
\multiput(15.3,99.7)(0.04,0.44){3}{\tiny.}
\multiput(15.4,101.0)(0.03,0.35){3}{\tiny.}
\multiput(15.5,102.1)(0.02,0.40){2}{\tiny.}
\multiput(15.5,102.9)(0.00,0.28){2}{\tiny.}
\multiput(15.5,103.5)(-0.04,0.31){1}{\tiny.}
\multiput(15.5,103.8)(-0.08,0.08){1}{\tiny.}
\multiput(15.4,103.9)(-0.12,-0.13){1}{\tiny.}
\multiput(15.3,103.7)(-0.08,-0.16){2}{\tiny.}
\multiput(15.1,103.4)(-0.10,-0.24){2}{\tiny.}
\multiput(14.9,102.9)(-0.12,-0.32){2}{\tiny.}
\multiput(14.7,102.3)(-0.14,-0.38){2}{\tiny.}
\multiput(14.4,101.5)(-0.16,-0.43){2}{\tiny.}
\multiput(14.1,100.7)(-0.18,-0.46){2}{\tiny.}
\multiput(13.7,99.7)(-0.13,-0.33){3}{\tiny.}
\multiput(13.3,98.8)(-0.14,-0.34){3}{\tiny.}
\multiput(12.9,97.7)(-0.15,-0.34){3}{\tiny.}
\multiput(12.5,96.7)(-0.16,-0.34){3}{\tiny.}
\multiput(12.0,95.7)(-0.17,-0.33){3}{\tiny.}
\multiput(11.5,94.7)(-0.17,-0.32){3}{\tiny.}
\multiput(11.0,93.8)(-0.18,-0.30){3}{\tiny.}
\multiput(10.5,92.9)(-0.18,-0.29){3}{\tiny.}
\multiput(9.9,92.0)(-0.28,-0.40){2}{\tiny.}
\multiput(9.4,91.2)(-0.28,-0.37){2}{\tiny.}
\multiput(8.8,90.5)(-0.28,-0.34){2}{\tiny.}
\multiput(8.2,89.8)(-0.28,-0.30){2}{\tiny.}
\multiput(7.7,89.2)(-0.28,-0.27){2}{\tiny.}
\multiput(7.1,88.6)(-0.27,-0.24){2}{\tiny.}
\multiput(6.6,88.2)(-0.27,-0.21){2}{\tiny.}
\multiput(6.0,87.7)(-0.26,-0.18){2}{\tiny.}
\multiput(5.5,87.4)(-0.25,-0.15){2}{\tiny.}
\multiput(5.0,87.1)(-0.24,-0.12){2}{\tiny.}
\multiput(4.5,86.8)(-0.23,-0.09){2}{\tiny.}
\multiput(4.1,86.7)(-0.22,-0.06){2}{\tiny.}
\multiput(3.6,86.5)(-0.21,-0.04){2}{\tiny.}
\multiput(3.2,86.5)(-0.20,-0.01){2}{\tiny.}
\multiput(2.8,86.4)(-0.19,0.02){2}{\tiny.}
\multiput(2.4,86.5)(-0.17,0.05){2}{\tiny.}
\multiput(2.1,86.6)(-0.16,0.08){2}{\tiny.}
\multiput(1.8,86.7)(-0.15,0.11){2}{\tiny.}
\multiput(1.5,87.0)(-0.14,0.14){2}{\tiny.}
\multiput(1.2,87.2)(-0.13,0.17){2}{\tiny.}
\multiput(0.9,87.6)(-0.11,0.20){2}{\tiny.}
\multiput(0.7,88.0)(-0.10,0.23){2}{\tiny.}
\multiput(0.5,88.4)(-0.09,0.26){2}{\tiny.}
\multiput(0.3,88.9)(-0.08,0.28){2}{\tiny.}
\multiput(0.1,89.5)(-0.07,0.30){2}{\tiny.}
\multiput(-0.0,90.1)(-0.06,0.32){2}{\tiny.}
\multiput(-0.1,90.7)(-0.05,0.33){2}{\tiny.}
\multiput(-0.2,91.4)(-0.05,0.33){2}{\tiny.}
\multiput(-0.3,92.1)(-0.04,0.32){2}{\tiny.}
\multiput(-0.4,92.7)(-0.03,0.31){2}{\tiny.}
\multiput(-0.5,93.3)(-0.03,0.29){2}{\tiny.}
\multiput(-0.5,93.9)(-0.02,0.26){2}{\tiny.}
\multiput(-0.6,94.4)(-0.02,0.23){2}{\tiny.}
\multiput(-0.6,94.9)(-0.01,0.19){2}{\tiny.}
\multiput(-0.6,95.3)(-0.02,0.29){1}{\tiny.}
\multiput(-0.7,95.6)(-0.02,0.20){1}{\tiny.}
\multiput(-0.7,95.8)(-0.01,0.12){1}{\tiny.}
\multiput(-0.7,95.9)(-0.01,0.04){1}{\tiny.}
\multiput(-0.7,95.9)(-0.01,-0.03){1}{\tiny.}
\multiput(-0.7,95.9)(-0.01,-0.08){1}{\tiny.}
\multiput(-0.7,95.8)(-0.00,-0.12){1}{\tiny.}
\multiput(-0.7,95.7)(-0.00,-0.14){1}{\tiny.}
\multiput(-0.7,95.5)(-0.00,-0.15){1}{\tiny.}
\multiput(-0.7,95.4)(-0.00,-0.15){1}{\tiny.}
\multiput(-0.7,95.2)(-0.00,-0.13){1}{\tiny.}
\multiput(-0.7,95.1)(-0.00,-0.11){1}{\tiny.}
\multiput(-0.7,95.0)(-0.00,-0.08){1}{\tiny.}
\multiput(-0.7,94.9)(-0.00,-0.05){1}{\tiny.}
\multiput(-0.7,94.9)(-0.00,-0.03){1}{\tiny.}
\multiput(-0.7,94.8)(-0.01,-0.02){1}{\tiny.}
\multiput(-0.8,94.8)(-0.01,-0.02){1}{\tiny.}
\multiput(-0.8,94.8)(-0.01,-0.03){1}{\tiny.}
\multiput(-0.8,94.8)(-0.01,-0.06){1}{\tiny.}
\multiput(-0.8,94.7)(-0.01,-0.10){1}{\tiny.}
\multiput(-0.8,94.6)(-0.00,-0.17){1}{\tiny.}
\multiput(-0.8,94.5)(-0.00,-0.25){1}{\tiny.}
\multiput(-0.8,94.2)(-0.00,-0.17){2}{\tiny.}
\multiput(-0.8,93.9)(-0.00,-0.22){2}{\tiny.}
\multiput(-0.8,93.4)(-0.00,-0.27){2}{\tiny.}
\multiput(-0.8,92.9)(-0.00,-0.33){2}{\tiny.}
\multiput(-0.8,92.2)(-0.00,-0.38){2}{\tiny.}
\multiput(-0.8,91.5)(-0.00,-0.43){2}{\tiny.}
\multiput(-0.8,90.6)(-0.00,-0.48){2}{\tiny.}
\multiput(-0.8,89.6)(-0.00,-0.34){3}{\tiny.}
\multiput(-0.8,88.6)(-0.00,-0.36){3}{\tiny.}
\multiput(-0.8,87.5)(-0.00,-0.37){3}{\tiny.}
\multiput(-0.8,86.4)(-0.00,-0.37){3}{\tiny.}
\multiput(-0.8,85.3)(0.00,-0.36){3}{\tiny.}
\multiput(-0.8,84.2)(0.00,-0.34){3}{\tiny.}
\multiput(-0.8,83.2)(0.00,-0.48){2}{\tiny.}
\multiput(-0.8,82.2)(0.00,-0.43){2}{\tiny.}
\multiput(-0.8,81.4)(0.00,-0.36){2}{\tiny.}
\multiput(-0.8,80.7)(0.00,-0.29){2}{\tiny.}
\multiput(-0.8,80.1)(0.00,-0.22){2}{\tiny.}
\multiput(-0.8,79.6)(0.00,-0.28){1}{\tiny.}
\multiput(-0.8,79.4)(0.00,-0.12){1}{\tiny.}
\multiput(-0.8,79.2)(0.00,0.04){1}{\tiny.}
\multiput(-0.8,79.3)(0.00,0.18){1}{\tiny.}
\multiput(-0.8,79.5)(0.00,0.32){1}{\tiny.}
\multiput(-0.8,79.8)(0.00,0.23){2}{\tiny.}
\multiput(-0.8,80.2)(0.00,0.28){2}{\tiny.}
\multiput(-0.8,80.8)(-0.00,0.33){2}{\tiny.}
\multiput(-0.8,81.5)(-0.00,0.38){2}{\tiny.}
\multiput(-0.8,82.2)(-0.00,0.42){2}{\tiny.}
\multiput(-0.8,83.0)(-0.00,0.45){2}{\tiny.}
\multiput(-0.8,84.0)(-0.00,0.49){2}{\tiny.}
\multiput(-0.8,84.9)(-0.00,0.34){3}{\tiny.}
\multiput(-0.8,86.0)(-0.00,0.36){3}{\tiny.}
\multiput(-0.8,87.1)(-0.00,0.38){3}{\tiny.}
\multiput(-0.8,88.2)(0.00,0.40){3}{\tiny.}
\multiput(-0.8,89.4)(0.00,0.42){3}{\tiny.}
\multiput(-0.8,90.7)(0.00,0.44){3}{\tiny.}
\multiput(-0.8,92.0)(0.00,0.46){3}{\tiny.}
\multiput(-0.8,93.4)(0.00,0.47){3}{\tiny.}
\multiput(-0.8,94.8)(0.00,0.48){3}{\tiny.}
\multiput(-0.8,96.2)(0.00,0.49){3}{\tiny.}
\multiput(-0.8,97.7)(0.00,0.49){3}{\tiny.}
\multiput(-0.8,99.2)(0.00,0.49){3}{\tiny.}
\multiput(-0.8,100.7)(0.00,0.48){3}{\tiny.}
\multiput(-0.8,102.1)(-0.00,0.47){3}{\tiny.}
\multiput(-0.8,103.5)(-0.00,0.45){3}{\tiny.}
\multiput(-0.8,104.8)(-0.00,0.42){3}{\tiny.}
\multiput(-0.8,106.1)(-0.00,0.39){3}{\tiny.}
\multiput(-0.8,107.3)(-0.00,0.36){3}{\tiny.}
\multiput(-0.8,108.3)(-0.00,0.48){2}{\tiny.}
\multiput(-0.8,109.3)(-0.00,0.41){2}{\tiny.}
\multiput(-0.8,110.1)(0.00,0.35){2}{\tiny.}
\multiput(-0.8,110.8)(0.01,0.28){2}{\tiny.}
\multiput(-0.8,111.4)(0.01,0.22){2}{\tiny.}
\multiput(-0.8,111.8)(0.03,0.31){1}{\tiny.}
\multiput(-0.7,112.1)(0.04,0.19){1}{\tiny.}
\multiput(-0.7,112.3)(0.06,0.08){1}{\tiny.}
\multiput(-0.6,112.4)(0.07,-0.03){1}{\tiny.}
\multiput(-0.6,112.4)(0.08,-0.12){1}{\tiny.}
\multiput(-0.5,112.2)(0.09,-0.19){1}{\tiny.}
\multiput(-0.4,112.0)(0.10,-0.26){1}{\tiny.}
\multiput(-0.3,111.8)(0.05,-0.16){2}{\tiny.}
\multiput(-0.2,111.5)(0.05,-0.19){2}{\tiny.}
\multiput(-0.1,111.1)(0.05,-0.22){2}{\tiny.}
\multiput(0.0,110.6)(0.05,-0.24){2}{\tiny.}
\multiput(0.2,110.2)(0.05,-0.26){2}{\tiny.}
\multiput(0.2,109.6)(0.04,-0.29){2}{\tiny.}
\multiput(0.3,109.1)(0.03,-0.32){2}{\tiny.}
\multiput(0.4,108.4)(0.02,-0.35){2}{\tiny.}
\multiput(0.4,107.7)(0.01,-0.38){2}{\tiny.}
\multiput(0.5,107.0)(0.00,-0.42){2}{\tiny.}
\multiput(0.5,106.1)(-0.01,-0.46){2}{\tiny.}
\multiput(0.4,105.2)(-0.02,-0.49){2}{\tiny.}
\multiput(0.4,104.2)(-0.02,-0.36){3}{\tiny.}
\multiput(0.3,103.2)(-0.02,-0.38){3}{\tiny.}
\multiput(0.3,102.0)(-0.03,-0.41){3}{\tiny.}
\multiput(0.2,100.8)(-0.03,-0.43){3}{\tiny.}
\multiput(0.1,99.5)(-0.03,-0.45){3}{\tiny.}
\multiput(0.0,98.1)(-0.03,-0.47){3}{\tiny.}
\multiput(-0.1,96.7)(-0.03,-0.48){3}{\tiny.}
\multiput(-0.2,95.3)(-0.03,-0.49){3}{\tiny.}
\multiput(-0.3,93.8)(-0.03,-0.50){3}{\tiny.}
\multiput(-0.4,92.3)(-0.02,-0.50){3}{\tiny.}
\multiput(-0.4,90.8)(-0.02,-0.50){3}{\tiny.}
\multiput(-0.5,89.3)(-0.02,-0.49){3}{\tiny.}
\multiput(-0.6,87.8)(-0.02,-0.48){3}{\tiny.}
\multiput(-0.6,86.4)(-0.01,-0.46){3}{\tiny.}
\multiput(-0.6,85.0)(-0.01,-0.45){3}{\tiny.}
\multiput(-0.7,83.7)(-0.01,-0.43){3}{\tiny.}
\multiput(-0.7,82.4)(-0.01,-0.41){3}{\tiny.}
\multiput(-0.7,81.2)(-0.00,-0.38){3}{\tiny.}
\multiput(-0.7,80.0)(-0.00,-0.36){3}{\tiny.}
\multiput(-0.7,78.9)(-0.00,-0.50){2}{\tiny.}
\multiput(-0.7,77.9)(-0.00,-0.46){2}{\tiny.}
\multiput(-0.7,77.0)(0.00,-0.42){2}{\tiny.}
\multiput(-0.7,76.2)(0.00,-0.38){2}{\tiny.}
\multiput(-0.7,75.4)(0.00,-0.34){2}{\tiny.}
\multiput(-0.7,74.7)(0.00,-0.30){2}{\tiny.}
\multiput(-0.7,74.1)(0.00,-0.26){2}{\tiny.}
\multiput(-0.7,73.6)(0.01,-0.22){2}{\tiny.}
\multiput(-0.7,73.2)(0.01,-0.18){2}{\tiny.}
\multiput(-0.7,72.8)(0.01,-0.29){1}{\tiny.}
\multiput(-0.7,72.5)(0.01,-0.22){1}{\tiny.}
\multiput(-0.7,72.3)(0.01,-0.15){1}{\tiny.}
\multiput(-0.6,72.1)(0.01,-0.09){1}{\tiny.}
\multiput(-0.6,72.1)(0.01,-0.03){1}{\tiny.}
\multiput(-0.6,72.0)(0.01,0.03){1}{\tiny.}
\multiput(-0.6,72.1)(0.01,0.08){1}{\tiny.}
\multiput(-0.6,72.1)(0.02,0.12){1}{\tiny.}
\multiput(-0.6,72.3)(0.02,0.17){1}{\tiny.}
\multiput(-0.6,72.4)(0.02,0.21){1}{\tiny.}
\multiput(-0.5,72.6)(0.02,0.26){1}{\tiny.}
\multiput(-0.5,72.9)(0.03,0.30){1}{\tiny.}
\multiput(-0.5,73.2)(0.02,0.18){2}{\tiny.}
\multiput(-0.4,73.5)(0.02,0.21){2}{\tiny.}
\multiput(-0.4,74.0)(0.03,0.24){2}{\tiny.}
\multiput(-0.3,74.5)(0.03,0.29){2}{\tiny.}
\multiput(-0.3,75.0)(0.04,0.34){2}{\tiny.}
\multiput(-0.2,75.7)(0.05,0.39){2}{\tiny.}
\multiput(-0.1,76.5)(0.06,0.45){2}{\tiny.}
\multiput(0.0,77.4)(0.05,0.35){3}{\tiny.}
\multiput(0.2,78.4)(0.06,0.40){3}{\tiny.}
\multiput(0.4,79.6)(0.07,0.46){3}{\tiny.}
\multiput(0.6,81.0)(0.08,0.51){3}{\tiny.}
\multiput(0.8,82.5)(0.07,0.43){4}{\tiny.}
\multiput(1.1,84.3)(0.08,0.47){4}{\tiny.}
\multiput(1.5,86.1)(0.09,0.51){4}{\tiny.}
\multiput(1.8,88.2)(0.10,0.55){4}{\tiny.}
\multiput(2.3,90.4)(0.09,0.46){5}{\tiny.}
\multiput(2.7,92.7)(0.10,0.49){5}{\tiny.}
\multiput(3.2,95.1)(0.11,0.50){5}{\tiny.}
\multiput(3.7,97.6)(0.11,0.52){5}{\tiny.}
\multiput(4.3,100.2)(0.12,0.52){5}{\tiny.}
\multiput(4.9,102.8)(0.12,0.52){5}{\tiny.}
\multiput(5.5,105.4)(0.12,0.50){5}{\tiny.}
\multiput(6.1,107.9)(0.12,0.49){5}{\tiny.}
\multiput(6.6,110.3)(0.11,0.46){5}{\tiny.}
\multiput(7.2,112.6)(0.13,0.53){4}{\tiny.}
\multiput(7.7,114.7)(0.12,0.47){4}{\tiny.}
\multiput(8.2,116.6)(0.11,0.41){4}{\tiny.}
\multiput(8.7,118.3)(0.13,0.45){3}{\tiny.}
\multiput(9.0,119.6)(0.11,0.35){3}{\tiny.}
\multiput(9.4,120.7)(0.14,0.36){2}{\tiny.}
\multiput(9.7,121.4)(0.11,0.19){2}{\tiny.}
\multiput(9.9,121.8)(0.16,0.05){1}{\tiny.}
\multiput(10.0,121.8)(0.10,-0.29){1}{\tiny.}
\multiput(10.1,121.5)(0.02,-0.31){2}{\tiny.}
\multiput(10.2,120.9)(0.00,-0.46){2}{\tiny.}
\multiput(10.2,120.0)(-0.01,-0.40){3}{\tiny.}
\multiput(10.1,118.8)(-0.02,-0.48){3}{\tiny.}
\multiput(10.1,117.3)(-0.03,-0.55){3}{\tiny.}
\multiput(10.0,115.7)(-0.03,-0.45){4}{\tiny.}
\multiput(9.9,113.9)(-0.03,-0.49){4}{\tiny.}
\multiput(9.7,111.9)(-0.04,-0.51){4}{\tiny.}
\multiput(9.6,109.9)(-0.04,-0.52){4}{\tiny.}
\multiput(9.4,107.8)(-0.04,-0.52){4}{\tiny.}
\multiput(9.2,105.8)(-0.04,-0.51){4}{\tiny.}
\multiput(9.1,103.7)(-0.04,-0.50){4}{\tiny.}
\multiput(8.9,101.7)(-0.04,-0.48){4}{\tiny.}
\multiput(8.7,99.8)(-0.05,-0.46){4}{\tiny.}
\multiput(8.5,98.0)(-0.05,-0.43){4}{\tiny.}
\multiput(8.3,96.3)(-0.07,-0.55){3}{\tiny.}
\multiput(8.2,94.6)(-0.07,-0.52){3}{\tiny.}
\multiput(7.9,93.0)(-0.07,-0.50){3}{\tiny.}
\multiput(7.7,91.5)(-0.07,-0.49){3}{\tiny.}
\multiput(7.5,90.1)(-0.08,-0.48){3}{\tiny.}
\multiput(7.3,88.7)(-0.08,-0.47){3}{\tiny.}
\multiput(7.0,87.2)(-0.09,-0.48){3}{\tiny.}
\multiput(6.8,85.8)(-0.09,-0.49){3}{\tiny.}
\multiput(6.5,84.4)(-0.10,-0.50){3}{\tiny.}
\multiput(6.2,82.9)(-0.10,-0.52){3}{\tiny.}
\multiput(5.9,81.3)(-0.10,-0.54){3}{\tiny.}
\multiput(5.6,79.7)(-0.08,-0.42){4}{\tiny.}
\multiput(5.3,78.0)(-0.08,-0.44){4}{\tiny.}
\multiput(4.9,76.2)(-0.08,-0.45){4}{\tiny.}
\multiput(4.6,74.4)(-0.08,-0.46){4}{\tiny.}
\multiput(4.3,72.6)(-0.08,-0.47){4}{\tiny.}
\multiput(4.0,70.7)(-0.07,-0.47){4}{\tiny.}
\multiput(3.7,68.8)(-0.07,-0.46){4}{\tiny.}
\multiput(3.4,67.0)(-0.06,-0.45){4}{\tiny.}
\multiput(3.2,65.2)(-0.06,-0.44){4}{\tiny.}
\multiput(2.9,63.4)(-0.05,-0.41){4}{\tiny.}
\multiput(2.7,61.8)(-0.06,-0.51){3}{\tiny.}
\multiput(2.5,60.2)(-0.06,-0.47){3}{\tiny.}
\multiput(2.4,58.8)(-0.05,-0.42){3}{\tiny.}
\multiput(2.2,57.6)(-0.04,-0.37){3}{\tiny.}
\multiput(2.1,56.5)(-0.05,-0.47){2}{\tiny.}
\multiput(2.0,55.5)(-0.03,-0.38){2}{\tiny.}
\multiput(1.9,54.8)(-0.02,-0.29){2}{\tiny.}
\multiput(1.9,54.2)(-0.01,-0.20){2}{\tiny.}
\multiput(1.9,53.8)(0.01,-0.22){1}{\tiny.}
\multiput(1.9,53.6)(0.03,-0.04){1}{\tiny.}
\multiput(1.9,53.5)(0.06,0.13){1}{\tiny.}
\multiput(2.0,53.7)(0.08,0.30){1}{\tiny.}
\multiput(2.1,53.9)(0.05,0.23){2}{\tiny.}
\multiput(2.2,54.4)(0.07,0.31){2}{\tiny.}
\multiput(2.3,55.0)(0.08,0.39){2}{\tiny.}
\multiput(2.5,55.8)(0.10,0.47){2}{\tiny.}
\multiput(2.7,56.7)(0.07,0.36){3}{\tiny.}
\multiput(2.9,57.8)(0.08,0.41){3}{\tiny.}
\multiput(3.1,59.0)(0.10,0.46){3}{\tiny.}
\multiput(3.4,60.4)(0.11,0.51){3}{\tiny.}
\multiput(3.7,61.9)(0.09,0.42){4}{\tiny.}
\multiput(4.1,63.6)(0.10,0.45){4}{\tiny.}
\multiput(4.5,65.4)(0.11,0.48){4}{\tiny.}
\multiput(5.0,67.3)(0.13,0.51){4}{\tiny.}
\multiput(5.5,69.4)(0.14,0.54){4}{\tiny.}
\multiput(6.0,71.5)(0.12,0.45){5}{\tiny.}
\multiput(6.7,73.8)(0.14,0.47){5}{\tiny.}
\multiput(7.3,76.2)(0.15,0.49){5}{\tiny.}
\multiput(8.1,78.6)(0.16,0.50){5}{\tiny.}
\multiput(8.9,81.1)(0.18,0.51){5}{\tiny.}
\multiput(9.8,83.7)(0.19,0.52){5}{\tiny.}
\multiput(10.7,86.3)(0.21,0.52){5}{\tiny.}
\multiput(11.8,88.9)(0.22,0.52){5}{\tiny.}
\multiput(12.9,91.5)(0.23,0.52){5}{\tiny.}
\multiput(14.1,94.1)(0.25,0.51){5}{\tiny.}
\multiput(15.3,96.6)(0.26,0.50){5}{\tiny.}
\multiput(16.6,99.1)(0.27,0.48){5}{\tiny.}
\multiput(17.9,101.5)(0.28,0.46){5}{\tiny.}
\multiput(19.3,103.8)(0.28,0.43){5}{\tiny.}
\multiput(20.7,105.9)(0.28,0.40){5}{\tiny.}
\multiput(22.1,107.9)(0.35,0.45){4}{\tiny.}
\multiput(23.5,109.7)(0.34,0.40){4}{\tiny.}
\multiput(24.8,111.3)(0.32,0.35){4}{\tiny.}
\multiput(26.1,112.7)(0.40,0.38){3}{\tiny.}
\multiput(27.3,113.9)(0.37,0.30){3}{\tiny.}
\multiput(28.4,114.7)(0.33,0.21){3}{\tiny.}
\multiput(29.4,115.4)(0.42,0.17){2}{\tiny.}
\multiput(30.2,115.7)(0.34,0.02){2}{\tiny.}
\multiput(30.9,115.7)(0.25,-0.12){2}{\tiny.}
\multiput(31.4,115.5)(0.16,-0.27){2}{\tiny.}
\multiput(31.8,115.0)(0.07,-0.42){2}{\tiny.}
\multiput(31.9,114.1)(-0.02,-0.37){3}{\tiny.}
\multiput(31.8,113.0)(-0.08,-0.46){3}{\tiny.}
\multiput(31.6,111.6)(-0.11,-0.41){4}{\tiny.}
\multiput(31.2,110.0)(-0.15,-0.47){4}{\tiny.}
\multiput(30.6,108.1)(-0.19,-0.52){4}{\tiny.}
\multiput(29.8,106.0)(-0.18,-0.45){5}{\tiny.}
\multiput(28.9,103.8)(-0.21,-0.48){5}{\tiny.}
\multiput(27.8,101.4)(-0.23,-0.51){5}{\tiny.}
\multiput(26.7,98.8)(-0.25,-0.52){5}{\tiny.}
\multiput(25.5,96.2)(-0.26,-0.53){5}{\tiny.}
\multiput(24.1,93.6)(-0.27,-0.53){5}{\tiny.}
\multiput(22.8,90.9)(-0.28,-0.53){5}{\tiny.}
\multiput(21.4,88.2)(-0.28,-0.52){5}{\tiny.}
\multiput(20.0,85.6)(-0.28,-0.51){5}{\tiny.}
\multiput(18.6,83.1)(-0.28,-0.49){5}{\tiny.}
\multiput(17.2,80.6)(-0.27,-0.47){5}{\tiny.}
\multiput(15.9,78.3)(-0.26,-0.45){5}{\tiny.}
\multiput(14.6,76.0)(-0.25,-0.43){5}{\tiny.}
\multiput(13.3,73.9)(-0.24,-0.40){5}{\tiny.}
\multiput(12.1,71.9)(-0.28,-0.48){4}{\tiny.}
\multiput(11.0,69.9)(-0.26,-0.46){4}{\tiny.}
\multiput(10.0,68.1)(-0.24,-0.44){4}{\tiny.}
\multiput(9.0,66.4)(-0.22,-0.42){4}{\tiny.}
\multiput(8.1,64.7)(-0.21,-0.41){4}{\tiny.}
\multiput(7.3,63.1)(-0.19,-0.40){4}{\tiny.}
\multiput(6.5,61.5)(-0.17,-0.39){4}{\tiny.}
\multiput(5.9,59.9)(-0.20,-0.51){3}{\tiny.}
\multiput(5.2,58.4)(-0.18,-0.50){3}{\tiny.}
\multiput(4.7,56.9)(-0.16,-0.49){3}{\tiny.}
\multiput(4.2,55.4)(-0.14,-0.48){3}{\tiny.}
\multiput(3.8,54.0)(-0.12,-0.47){3}{\tiny.}
\multiput(3.5,52.6)(-0.10,-0.45){3}{\tiny.}
\multiput(3.2,51.2)(-0.08,-0.42){3}{\tiny.}
\multiput(2.9,50.0)(-0.07,-0.38){3}{\tiny.}
\multiput(2.7,48.8)(-0.05,-0.34){3}{\tiny.}
\multiput(2.5,47.8)(-0.06,-0.44){2}{\tiny.}
\multiput(2.4,46.9)(-0.04,-0.36){2}{\tiny.}
\multiput(2.3,46.2)(-0.02,-0.28){2}{\tiny.}
\multiput(2.3,45.6)(0.00,-0.18){2}{\tiny.}
\multiput(2.3,45.2)(0.05,-0.17){1}{\tiny.}
\multiput(2.4,45.1)(0.09,0.03){1}{\tiny.}
\multiput(2.4,45.1)(0.13,0.24){1}{\tiny.}
\multiput(2.6,45.3)(0.09,0.22){2}{\tiny.}
\multiput(2.8,45.8)(0.12,0.32){2}{\tiny.}
\multiput(3.0,46.4)(0.15,0.42){2}{\tiny.}
\multiput(3.3,47.3)(0.12,0.34){3}{\tiny.}
\multiput(3.6,48.3)(0.14,0.40){3}{\tiny.}
\multiput(4.1,49.5)(0.17,0.46){3}{\tiny.}
\multiput(4.6,50.9)(0.19,0.52){3}{\tiny.}
\multiput(5.1,52.4)(0.17,0.43){4}{\tiny.}
\multiput(5.8,54.1)(0.19,0.47){4}{\tiny.}
\multiput(6.6,56.0)(0.21,0.50){4}{\tiny.}
\multiput(7.4,58.0)(0.19,0.43){5}{\tiny.}
\multiput(8.4,60.1)(0.21,0.46){5}{\tiny.}
\multiput(9.4,62.4)(0.23,0.48){5}{\tiny.}
\multiput(10.6,64.8)(0.26,0.50){5}{\tiny.}
\multiput(11.9,67.4)(0.28,0.52){5}{\tiny.}
\multiput(13.3,70.0)(0.25,0.45){6}{\tiny.}
\multiput(14.8,72.6)(0.26,0.46){6}{\tiny.}
\multiput(16.4,75.4)(0.28,0.46){6}{\tiny.}
\multiput(18.0,78.1)(0.29,0.46){6}{\tiny.}
\multiput(19.8,80.9)(0.30,0.46){6}{\tiny.}
\multiput(21.6,83.7)(0.30,0.45){6}{\tiny.}
\multiput(23.4,86.4)(0.31,0.44){6}{\tiny.}
\multiput(25.2,89.0)(0.31,0.42){6}{\tiny.}
\multiput(27.1,91.5)(0.30,0.40){6}{\tiny.}
\multiput(28.9,93.9)(0.35,0.45){5}{\tiny.}
\multiput(30.6,96.2)(0.33,0.42){5}{\tiny.}
\multiput(32.3,98.3)(0.31,0.39){5}{\tiny.}
\multiput(33.8,100.3)(0.35,0.44){4}{\tiny.}
\multiput(35.2,102.0)(0.31,0.40){4}{\tiny.}
\multiput(36.4,103.6)(0.26,0.35){4}{\tiny.}
\multiput(37.5,105.0)(0.28,0.40){3}{\tiny.}
\multiput(38.3,106.2)(0.20,0.33){3}{\tiny.}
\multiput(38.9,107.2)(0.18,0.38){2}{\tiny.}
\multiput(39.3,108.0)(0.06,0.28){2}{\tiny.}
\multiput(39.4,108.5)(-0.07,0.17){2}{\tiny.}
\multiput(39.2,108.8)(-0.20,0.05){2}{\tiny.}
\multiput(38.8,108.9)(-0.32,-0.06){2}{\tiny.}
\multiput(38.2,108.8)(-0.44,-0.17){2}{\tiny.}
\multiput(37.3,108.5)(-0.37,-0.19){3}{\tiny.}
\multiput(36.2,107.9)(-0.43,-0.27){3}{\tiny.}
\multiput(34.9,107.1)(-0.37,-0.26){4}{\tiny.}
\multiput(33.5,106.1)(-0.40,-0.31){4}{\tiny.}
\multiput(31.8,104.8)(-0.43,-0.36){4}{\tiny.}
\multiput(30.1,103.4)(-0.36,-0.33){5}{\tiny.}
\multiput(28.3,101.7)(-0.37,-0.36){5}{\tiny.}
\multiput(26.5,99.9)(-0.38,-0.39){5}{\tiny.}
\multiput(24.6,98.0)(-0.37,-0.42){5}{\tiny.}
\multiput(22.7,95.8)(-0.37,-0.44){5}{\tiny.}
\multiput(20.9,93.6)(-0.36,-0.46){5}{\tiny.}
\multiput(19.1,91.3)(-0.34,-0.48){5}{\tiny.}
\multiput(17.4,88.9)(-0.32,-0.48){5}{\tiny.}
\end{picture}


\vspace{5cm}
FIG. 2.
The noise $D_t$ versus $G_t^2$ under the same conditions.%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

